Topological Band Theory for High-Dimensional Parameter Spaces

We study the topological band theory of quantum Hall systems in which the adiabatic flux parameters of an external gauge potential form a high-dimensional manifold. This situation arises both for strongly correlated matter on spatial Riemann surfaces of genus $g > 1$, as well as in the formal study of matter on compact oriented manifolds of dimension $4\ell+2 = 2p$ coupled to $p$-form gauge potentials. In these cases, the underlying topological invariants defined over the parameter space are significantly richer than the low-dimensional (i.e., two-dimensional) case and involve both the curvature (i.e., first Chern class) as well as higher order curvature invariants. These higher curvature invariants correspond to topologically protected contributions to Kubo-like formulae, constructed from correlation functions of the physical current operators. We illustrate these general considerations with an explicit example from hyperbolic band theory based on the genus-two Bolza Riemann surface, a case which has recently been simulated on a synthetic-dimension platform.

==> PoincareTiling.tex <==
\documentclass[tikz,border=6pt]{standalone}


% Respect the hustle
\usepackage[nosort]{cite}
\usepackage{graphicx}
\usepackage{multicol}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{heck}
\usepackage{afterpage}
\usepackage{setspace}
\usepackage{verbatim}
\usepackage{color}
\usepackage{longtable}
\usepackage{subcaption}
\usepackage{epsfig}
\usepackage{epstopdf}
\usepackage{adjustbox}
\usepackage{tikz}
\usepackage[margin=1in]{geometry}
\usepackage{titletoc}
\usepackage{hyperref}%
\setcounter{MaxMatrixCols}{30}
\usepackage{mathrsfs}
\usepackage{dsfont}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{pgfplots}
\usepackage{algorithmicx, algpseudocode,algorithm}
\usepackage{caption}
\usepackage{float}
\usepackage{makecell}
\usepackage{mathtools}
\usepackage{pdflscape}
\usepackage{array}
\usepackage{longtable}
\usepackage{braket}
\usepackage{multirow}
\usepackage{physics}
\newcolumntype{C}{>{\centering\arraybackslash}m{2cm}}

\numberwithin{equation}{section}
\newsavebox{\mysavebox}
\newlength{\myrest}
\hypersetup{colorlinks,citecolor=black,filecolor=black,linkcolor=black,urlcolor=black}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{hobby}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows,decorations.pathmorphing}
\usetikzlibrary{shapes.geometric,calc,arrows, positioning,shapes.misc,decorations.markings}
\tikzset{
  big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=2,#1]{>}}},
    postaction={decorate},
    shorten >=0.4pt},
  big arrow/.default=black}
\usetikzlibrary{arrows.meta,positioning,calc}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}
\pgfplotsset{compat=1.16}
\tikzstyle{none}=[inner sep=0pt]


\tikzstyle{NodeCross}=[draw, shape=circle, cross out, inner sep=0pt, minimum size=6pt,line width=0.25mm]
\tikzstyle{Circle}=[draw, shape=circle, black, fill=black, inner sep=0pt, minimum size=6pt]
\tikzstyle{circle}=[draw, shape=circle, black, fill=black, inner sep=0pt, minimum size=16pt]
\tikzstyle{Star}=[draw, shape=star, fill=black, star points=8, inner sep=0pt, minimum size=8pt]
\tikzstyle{CircleRed}=[draw, shape=circle, black, fill=red, inner sep=0pt, minimum size=6pt]
\tikzstyle{StarP}=[draw={rgb,255: red,128; green,0; blue,128}, shape=star, fill={rgb,256: red,128; green,0; blue,128}, star points=8, inner sep=0pt, minimum size=12pt]
\tikzstyle{ShadedCircRed}=[draw=red, shape=circle, fill={rgb, 255: red,255; green,114; blue, 118}, inner sep=0pt, minimum size=80pt, line width=0.5mm, fill opacity=0.2]
\tikzstyle{ShadedCircRed2}=[draw=red, shape=circle, fill={rgb, 255: red,255; green,114; blue, 118}, inner sep=0pt, minimum size=10pt]
\tikzstyle{ShadedCircRed3}=[draw=black, shape=rectangle, fill={rgb, 255: red,255; green,114; blue, 118}, inner sep=0pt, minimum size=113pt, line width=0.25mm]
\tikzstyle{ShadedCirc}=[draw=red, shape=circle, fill=white, inner sep=0pt, minimum size=45pt,  fill opacity=1.0,  line width=0.5mm]
\tikzstyle{CircleBlue}=[draw, shape=circle, fill=blue, inner sep=0pt, minimum size=6pt]
\tikzstyle{BigCirclePurple}=[draw, shape=circle, fill={rgb,255: red,191; green,0; blue,191}, inner sep=0pt, minimum size=12pt]
\tikzstyle{CirclePurple}=[draw, shape=circle, fill={rgb,255: red,191; green,0; blue,191}, inner sep=0pt, minimum size=5pt]
\tikzstyle{EmptyCircle}=[draw, shape=circle, inner sep=0pt, minimum size=4pt]
\tikzstyle{GreenCircle}=[draw, shape=circle,  fill={rgb,255: red,80; green,200; blue,120}, inner sep=0pt, minimum size=8pt]
\tikzstyle{BrownCircle}=[draw, shape=circle,  fill={rgb,255: red,210; green,105; blue,30}, inner sep=0pt, minimum size=8pt]
\tikzstyle{CirclePurpleSmall}=[draw, shape=circle, fill={rgb,255: red,191; green,0; blue,191}, inner sep=0pt, minimum size=4pt]
\tikzstyle{BigCircleGreen}=[draw, shape=circle, fill={rgb,255: red,0; green,191; blue,0}, inner sep=0pt, minimum size=12pt]
\tikzstyle{BigCircleBlue}=[draw, shape=circle, fill={rgb,255: red,0; green,0; blue,191}, inner sep=0pt, minimum size=12pt]
\tikzstyle{BigCircleRed}=[draw, shape=circle, fill={rgb,255: red,191; green,0; blue,0}, inner sep=0pt, minimum size=12pt]
\tikzstyle{BrownCircleSmall}=[draw, shape=circle,  fill={rgb,255: red,210; green,105; blue,30}, inner sep=0pt, minimum size=6pt]
\tikzstyle{SmallCircleBrown}=[draw, shape=circle,  fill={rgb,255: red,210; green,105; blue,30}, inner sep=0pt, minimum size=5pt]
\tikzstyle{SmallCircleRed}=[draw, shape=circle, fill={rgb,255: red,191; green,0; blue,0}, inner sep=0pt, minimum size=6pt]
\tikzstyle{DashedLine}=[-, densely dashed, line width=0.25mm]
\tikzstyle{DottedLine}=[-, dotted, line width=0.25mm]
\tikzstyle{ThickLine}=[-, line width=0.25mm]
\tikzstyle{ArrowLineRight}=[-, -{Stealth[scale=1.25]}, line width=0.25mm, scale=5]
\tikzstyle{ArrowLineRed}=[-, draw={rgb,255: red,191; green,0; blue,0}, -{Stealth[scale=1.75]}, line width=0.1mm, scale=5]
\tikzstyle{RedLine}=[-, draw={rgb,255: red,191; green,0; blue,0}, fill=none, line width=0.5mm]
\tikzstyle{DashedLineThin}=[-, densely dashed, line width=0.125mm, fill=none, draw=black]
\tikzstyle{DottedRed}=[-, dotted, draw={rgb,255: red,191; green,0; blue,0}, fill=none, line width=0.25mm]
\tikzstyle{DashedRed}=[-, densely dashed, draw={rgb,255: red,191; green,0; blue,0}, fill=none, line width=0.25mm]
\tikzstyle{BlueLine}=[-, draw={rgb,255: red,0; green,0; blue,191}, fill=none, line width=0.5mm]
\tikzstyle{ArrowLineBlue}=[-, draw={rgb,255: red,0; green,0; blue,191}, -{Stealth[scale=1.75]}, line width=0.1mm, scale=5]
\tikzstyle{GreenDoubleArrow}=[<->, draw={rgb,155: red,0; green,255; blue,0},  line width= 0.5mm, scale=5]
\tikzstyle{RedDoubleArrow}=[<->, draw={rgb,255: red,255; green,0; blue,0},  line width= 0.5mm, scale=5]
\tikzstyle{BlueDottedLight}=[-, dotted, draw={rgb,255: red,0; green,0; blue,191}, fill=none, line width=0.3mm]
\tikzstyle{BrownLine}=[-, draw={rgb,255: red,210; green,105; blue,30}, fill=none, line width=0.5mm]
\tikzstyle{DottedRed}=[-, dotted, draw={rgb,255: red,191; green,0; blue,0}, fill=none, dotted, line width=0.5mm]
\tikzstyle{DottedPurple}=[-, dotted, draw={rgb,255: red,191; green,0; blue,191}, fill=none, dotted, line width=0.5mm]
\tikzstyle{BlueDottedLight}=[-, dotted, draw={rgb,255: red,0; green,0; blue,191}, fill=none, line width=0.5mm]
\tikzstyle{ArrowLinePurple}=[-, draw={rgb,255: red,191; green,0; blue,191}, -{Stealth[scale=1.75]}, line width=0.5mm, scale=5]
\tikzstyle{DashedLineGreen}=[-, densely dashed, draw={rgb,255: red,74; green,103; blue,65}, line width=0.25mm]
\tikzstyle{LineGreen}=[-, draw={rgb,255: red, 74; green,200; blue,65}, line width=0.5mm]
\tikzstyle{ArrowLineGreen}=[-, draw={rgb,255: red,0; green,191; blue,0}, -{Stealth[scale=1.75]}, line width=0.5mm, scale=5]
\tikzstyle{GreenLine}=[-, draw={rgb,255: red,0; green,191; blue,0}, fill=none, line width=0.5mm]
\tikzstyle{PurpleLine}=[-, draw={rgb,255: red,191; green,0; blue,191}, fill=none, line width=0.5mm]
\tikzstyle{PPurpleLine}=[-, draw={rgb,255: red,191; green,0; blue,191}, fill=none, line width=2.5mm]
\tikzstyle{DPurpleLine}=[-, dotted, draw={rgb,255: red,191; green,0; blue,191}, fill=none, line width=0.5mm]
\tikzstyle{SBrownLine}=[-, draw={rgb,255: red,191; green,0; blue,191}, fill=none, opacity=0.35, line width=2.5mm]
\tikzstyle{DottedBlue}=[-, dotted, draw=blue, fill=none, dotted, line width=0.5mm]
\tikzstyle{DashedPurpleLine}=[-, densely dashed, draw={rgb,255: red,191; green,0; blue,191}, fill=none, line width=0.5mm]
\tikzstyle{SmallCircleBlue}=[draw, shape=circle, fill=blue, inner sep=0pt, minimum size=5pt]
\tikzstyle{SmallCirclePurple}=[draw, shape=circle, fill={rgb,255: red,191; green,0; blue,191}, inner sep=0pt, minimum size=5pt]
\tikzset{snake it/.style={decorate, decoration=snake}}
\newcommand{\greatcirclearc}[6][]{%
  \pgfmathsetmacro{\gcxone}{#2}
  \pgfmathsetmacro{\gcyone}{#3}
  \pgfmathsetmacro{\gcxtwo}{#4}
  \pgfmathsetmacro{\gcytwo}{#5}
  \pgfmathsetmacro{\gcR}{#6}
  \pgfmathsetmacro{\gczone}{sqrt(max(\gcR*\gcR-\gcxone*\gcxone-\gcyone*\gcyone,0))}
  \pgfmathsetmacro{\gcztwo}{sqrt(max(\gcR*\gcR-\gcxtwo*\gcxtwo-\gcytwo*\gcytwo,0))}
  \pgfmathsetmacro{\gcdot}{(\gcxone*\gcxtwo+\gcyone*\gcytwo+\gczone*\gcztwo)/(\gcR*\gcR)}
  \pgfmathsetmacro{\gctheta}{acos(\gcdot)}
  \def\gcpoints{}
  \foreach \t in {0,0.02,...,1}{
    \pgfmathsetmacro{\gca}{sin((1-\t)*\gctheta)/sin(\gctheta)}
    \pgfmathsetmacro{\gcb}{sin(\t*\gctheta)/sin(\gctheta)}
    \pgfmathsetmacro{\gcxt}{\gca*\gcxone+\gcb*\gcxtwo}
    \pgfmathsetmacro{\gcyt}{\gca*\gcyone+\gcb*\gcytwo}
    \xdef\gcpoints{\gcpoints (\gcxt,\gcyt)}
  }
  \draw[#1] plot[smooth] coordinates {\gcpoints};
}

\tikzset{
  mid arrow/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Stealth[length=1.5mm,width=1.2mm]}
        }
      }
    }
  }
}
\tikzset{
dashstar/.style={
 dash pattern=on 5pt off 5pt,
 postaction={
  decorate,
  decoration={
   markings,
   mark=between positions 9pt and 1 step 10pt with {
     \node[color=red] {*};
   }
  }
 }
},
dashstarstar/.style={ % from marmot's comments
 dash pattern=on 5pt off 10pt,
 postaction={
   decorate,
   decoration={
     markings,
     mark=between positions 10pt and 1
          step 15pt
           with {
            \node at (-2pt,0pt) {\pgfuseplotmark{star}};
            \node at (2pt,0pt) {\pgfuseplotmark{star}};
           }
   }
 }
}
}
\usetikzlibrary{decorations.markings, arrows.meta}
\tikzset{
    singlearrow/.style={
        postaction={decorate},
        decoration={markings, mark=at position 0.5 with {\arrow{Stealth}}}
    },
    doublearrow/.style={
      postaction={decorate},
      decoration={markings,
        mark=at position 0.42 with {\arrow{Stealth}},
        mark=at position 0.58 with {\arrow{Stealth}}}
    }
}


%% ------------------------------------------------------------------
%%  {8,8} tiling of the Poincare disk
%%
%%  Regular octagons, eight meeting at every vertex.  The central
%%  octagon has hyperbolic circumradius  cosh d = cot^2(pi/8) = 3+2\sqrt2
%%  (Euclidean circumradius tanh(d/2) ~ 0.8409); the rest is its orbit
%%  under inversions in the circles orthogonal to the boundary that
%%  carry its edges.  Truncated at three generations of reflections;
%%  arcs below ~0.005 (Euclidean) are omitted.
%%
%%  The sides of the central octagon are colored in opposite pairs
%%  (side k ~ side k+4), i.e. the side identification whose quotient
%%  is the genus-2 (Bolza) surface.
%%  \g{x}{y}{a1}{a2}{R}: geodesic arc from (x,y), angles a1->a2 about
%%  the (implicit) center, Euclidean radius R.
%% ------------------------------------------------------------------

\newcommand{\g}[5]{\draw (#1,#2) arc[start angle=#3,end angle=#4,radius=#5];}
\begin{document}
\definecolor{sideA}{RGB}{202,0,32}
\definecolor{sideB}{RGB}{5,113,176}
\definecolor{sideC}{RGB}{26,152,80}
\definecolor{sideD}{RGB}{230,97,1}
\begin{tikzpicture}[scale=4.5, line width=0.5pt, line cap=round, line join=round]
\g{0.321797}{0.776887}{-135.00000}{-45.00000}{0.188504}
\g{0.588383}{0.776887}{-180.00000}{-57.35010}{0.042704}
\g{0.654126}{0.740931}{167.64990}{295.52878}{0.024079}
\g{0.688025}{0.714052}{160.52878}{289.47122}{0.020395}
\g{0.714052}{0.688025}{154.47122}{282.35010}{0.024079}
\g{0.740931}{0.654126}{147.35010}{270.00000}{0.042704}
\g{0.776887}{0.588383}{135.00000}{225.00000}{0.188504}
\g{0.133293}{0.965391}{-180.00000}{-90.00000}{0.188504}
\g{-0.321797}{0.776887}{-90.00000}{0.00000}{0.188504}
\g{-0.133293}{0.965391}{-135.00000}{-12.35010}{0.042704}
\g{-0.061381}{0.986454}{-147.35010}{-19.47122}{0.024079}
\g{-0.018404}{0.991418}{-154.47122}{-25.52878}{0.020395}
\g{0.018404}{0.991418}{-160.52878}{-32.64990}{0.024079}
\g{0.061381}{0.986454}{-167.64990}{-45.00000}{0.042704}
\g{-0.654126}{0.740931}{-122.64990}{0.00000}{0.042704}
\g{-0.588383}{0.776887}{-135.00000}{-45.00000}{0.188504}
\g{-0.776887}{0.321797}{-45.00000}{45.00000}{0.188504}
\g{-0.776887}{0.588383}{-90.00000}{32.64990}{0.042704}
\g{-0.740931}{0.654126}{-102.35010}{25.52878}{0.024079}
\g{-0.714052}{0.688025}{-109.47122}{19.47122}{0.020395}
\g{-0.688025}{0.714052}{-115.52878}{12.35010}{0.024079}
\g{-0.991418}{0.018404}{-70.52878}{57.35010}{0.024079}
\g{-0.986454}{0.061381}{-77.64990}{45.00000}{0.042704}
\g{-0.965391}{0.133293}{-90.00000}{0.00000}{0.188504}
\g{-0.776887}{-0.321797}{0.00000}{90.00000}{0.188504}
\g{-0.965391}{-0.133293}{-45.00000}{77.64990}{0.042704}
\g{-0.986454}{-0.061381}{-57.35010}{70.52878}{0.024079}
\g{-0.991418}{-0.018404}{-64.47122}{64.47122}{0.020395}
\g{-0.688025}{-0.714052}{-19.47122}{109.47122}{0.020395}
\g{-0.714052}{-0.688025}{-25.52878}{102.35010}{0.024079}
\g{-0.740931}{-0.654126}{-32.64990}{90.00000}{0.042704}
\g{-0.776887}{-0.588383}{-45.00000}{45.00000}{0.188504}
\g{-0.321797}{-0.776887}{45.00000}{135.00000}{0.188504}
\g{-0.588383}{-0.776887}{-0.00000}{122.64990}{0.042704}
\g{-0.654126}{-0.740931}{-12.35010}{115.52878}{0.024079}
\g{0.061381}{-0.986454}{32.64990}{160.52878}{0.024079}
\g{0.018404}{-0.991418}{25.52878}{154.47122}{0.020395}
\g{-0.018404}{-0.991418}{19.47122}{147.35010}{0.024079}
\g{-0.061381}{-0.986454}{12.35010}{135.00000}{0.042704}
\g{-0.133293}{-0.965391}{0.00000}{90.00000}{0.188504}
\g{0.321797}{-0.776887}{90.00000}{180.00000}{0.188504}
\g{0.133293}{-0.965391}{45.00000}{167.64990}{0.042704}
\g{0.776887}{-0.588383}{90.00000}{212.64990}{0.042704}
\g{0.740931}{-0.654126}{77.64990}{205.52878}{0.024079}
\g{0.714052}{-0.688025}{70.52878}{199.47122}{0.020395}
\g{0.688025}{-0.714052}{64.47122}{192.35010}{0.024079}
\g{0.654126}{-0.740931}{57.35010}{180.00000}{0.042704}
\g{0.588383}{-0.776887}{45.00000}{135.00000}{0.188504}
\g{0.776887}{-0.321797}{135.00000}{225.00000}{0.188504}
\g{0.776887}{0.321797}{180.00000}{270.00000}{0.188504}
\g{0.965391}{0.133293}{135.00000}{257.64990}{0.042704}
\g{0.986454}{0.061381}{122.64990}{250.52878}{0.024079}
\g{0.991418}{0.018404}{115.52878}{244.47122}{0.020395}
\g{0.991418}{-0.018404}{109.47122}{237.35010}{0.024079}
\g{0.986454}{-0.061381}{102.35010}{225.00000}{0.042704}
\g{0.965391}{-0.133293}{90.00000}{180.00000}{0.188504}
\g{0.480515}{0.863692}{-32.64990}{-90.00000}{0.188504}
\g{0.588383}{0.776887}{-90.00000}{-203.40184}{0.032342}
\g{0.558701}{0.822075}{-68.40184}{-195.72239}{0.010781}
\g{0.544355}{0.835020}{-60.72239}{-190.72146}{0.006945}
\g{0.534135}{0.842370}{-55.72146}{-186.05756}{0.006468}
\g{0.524059}{0.848397}{-51.05756}{-180.00000}{0.008448}
\g{0.510302}{0.854968}{-45.00000}{-167.64990}{0.017689}
\g{0.632251}{0.773253}{-54.47145}{-180.00000}{0.004466}
\g{0.625190}{0.776887}{-45.00000}{-135.00000}{0.026027}
\g{0.654126}{0.740931}{-102.35010}{-211.16532}{0.013397}
\g{0.645528}{0.760950}{-76.16532}{-203.40184}{0.003634}
\g{0.672289}{0.738249}{-49.45174}{-147.35010}{0.012173}
\g{0.688025}{0.714052}{-109.47122}{-214.83417}{0.009280}
\g{0.701669}{0.710794}{-52.38977}{-154.47122}{0.009020}
\g{0.714052}{0.688025}{-115.52878}{-217.61023}{0.009020}
\g{0.728102}{0.683502}{-55.16583}{-160.52878}{0.009280}
\g{0.740931}{0.654126}{-122.64990}{-220.54826}{0.012173}
\g{0.776887}{0.625190}{-90.00000}{-215.52855}{0.004466}
\g{0.765923}{0.641323}{-66.59816}{-193.83468}{0.003634}
\g{0.760950}{0.645528}{-58.83468}{-167.64990}{0.013397}
\g{0.776887}{0.588383}{-135.00000}{-225.00000}{0.026027}
\g{0.776887}{0.321797}{-180.00000}{-237.35010}{0.188504}
\g{0.863692}{0.480515}{-102.35010}{-225.00000}{0.017689}
\g{0.854968}{0.510302}{-90.00000}{-218.94244}{0.008448}
\g{0.848397}{0.524059}{-83.94244}{-214.27854}{0.006468}
\g{0.842370}{0.534135}{-79.27854}{-209.27761}{0.006945}
\g{0.835020}{0.544355}{-74.27761}{-201.59816}{0.010781}
\g{0.822075}{0.558701}{-66.59816}{-180.00000}{0.032342}
\g{0.321797}{0.776887}{-135.00000}{-192.35010}{0.188504}
\g{0.270948}{0.950498}{-57.35010}{-180.00000}{0.017689}
\g{0.243716}{0.965391}{-45.00000}{-173.94244}{0.008448}
\g{0.229342}{0.970473}{-38.94244}{-169.27854}{0.006468}
\g{0.217955}{0.973336}{-34.27854}{-164.27761}{0.006945}
\g{0.205531}{0.975365}{-29.27761}{-156.59816}{0.010781}
\g{0.186234}{0.976356}{-21.59816}{-135.00000}{0.032342}
\g{-0.243716}{0.965391}{-0.00000}{-122.64990}{0.017689}
\g{-0.270948}{0.950498}{12.35010}{-45.00000}{0.188504}
\g{-0.133293}{0.965391}{-45.00000}{-158.40184}{0.032342}
\g{-0.186234}{0.976356}{-23.40184}{-150.72239}{0.010781}
\g{-0.205531}{0.975365}{-15.72239}{-145.72146}{0.006945}
\g{-0.217955}{0.973336}{-10.72146}{-141.05756}{0.006468}
\g{-0.229342}{0.970473}{-6.05756}{-135.00000}{0.008448}
\g{-0.099703}{0.993841}{-9.47145}{-135.00000}{0.004466}
\g{-0.107266}{0.991418}{-0.00000}{-90.00000}{0.026027}
\g{-0.061381}{0.986454}{-57.35010}{-166.16532}{0.013397}
\g{-0.081616}{0.994530}{-31.16532}{-158.40184}{0.003634}
\g{-0.046641}{0.997400}{-4.45174}{-102.35010}{0.012173}
\g{-0.018404}{0.991418}{-64.47122}{-169.83417}{0.009280}
\g{-0.006453}{0.998762}{-7.38977}{-109.47122}{0.009020}
\g{0.018404}{0.991418}{-70.52878}{-172.61023}{0.009020}
\g{0.031537}{0.998154}{-10.16583}{-115.52878}{0.009280}
\g{0.061381}{0.986454}{-77.64990}{-175.54826}{0.012173}
\g{0.133293}{0.965391}{-90.00000}{-180.00000}{0.026027}
\g{0.107266}{0.991418}{-45.00000}{-170.52855}{0.004466}
\g{0.088105}{0.995073}{-21.59816}{-148.83468}{0.003634}
\g{0.081616}{0.994530}{-13.83468}{-122.64990}{0.013397}
\g{-0.588383}{0.776887}{-45.00000}{-135.00000}{0.026027}
\g{-0.625190}{0.776887}{0.00000}{-125.52855}{0.004466}
\g{-0.641323}{0.765923}{23.40184}{-103.83468}{0.003634}
\g{-0.645528}{0.760950}{31.16532}{-77.64990}{0.013397}
\g{-0.558701}{0.822075}{23.40184}{-90.00000}{0.032342}
\g{-0.321797}{0.776887}{-90.00000}{-147.35010}{0.188504}
\g{-0.480515}{0.863692}{-12.35010}{-135.00000}{0.017689}
\g{-0.510302}{0.854968}{-0.00000}{-128.94244}{0.008448}
\g{-0.524059}{0.848397}{6.05756}{-124.27854}{0.006468}
\g{-0.534135}{0.842370}{10.72146}{-119.27761}{0.006945}
\g{-0.544355}{0.835020}{15.72239}{-111.59816}{0.010781}
\g{-0.848397}{0.524059}{38.94244}{-90.00000}{0.008448}
\g{-0.854968}{0.510302}{45.00000}{-77.64990}{0.017689}
\g{-0.863692}{0.480515}{57.35010}{-0.00000}{0.188504}
\g{-0.776887}{0.588383}{-0.00000}{-113.40184}{0.032342}
\g{-0.822075}{0.558701}{21.59816}{-105.72239}{0.010781}
\g{-0.835020}{0.544355}{29.27761}{-100.72146}{0.006945}
\g{-0.842370}{0.534135}{34.27854}{-96.05756}{0.006468}
\g{-0.773253}{0.632251}{35.52855}{-90.00000}{0.004466}
\g{-0.776887}{0.625190}{45.00000}{-45.00000}{0.026027}
\g{-0.740931}{0.654126}{-12.35010}{-121.16532}{0.013397}
\g{-0.760950}{0.645528}{13.83468}{-113.40184}{0.003634}
\g{-0.738249}{0.672289}{40.54826}{-57.35010}{0.012173}
\g{-0.714052}{0.688025}{-19.47122}{-124.83417}{0.009280}
\g{-0.710794}{0.701669}{37.61023}{-64.47122}{0.009020}
\g{-0.688025}{0.714052}{-25.52878}{-127.61023}{0.009020}
\g{-0.654126}{0.740931}{-32.64990}{-130.54826}{0.012173}
\g{-0.683502}{0.728102}{34.83417}{-70.52878}{0.009280}
\g{-0.986454}{0.061381}{12.35010}{-85.54826}{0.012173}
\g{-0.998154}{0.031537}{79.83417}{-25.52878}{0.009280}
\g{-0.994530}{0.081616}{76.16532}{-32.64990}{0.013397}
\g{-0.965391}{0.133293}{0.00000}{-90.00000}{0.026027}
\g{-0.991418}{0.107266}{45.00000}{-80.52855}{0.004466}
\g{-0.995073}{0.088105}{68.40184}{-58.83468}{0.003634}
\g{-0.975365}{0.205531}{60.72239}{-66.59816}{0.010781}
\g{-0.976356}{0.186234}{68.40184}{-45.00000}{0.032342}
\g{-0.776887}{0.321797}{-45.00000}{-102.35010}{0.188504}
\g{-0.950498}{0.270948}{32.64990}{-90.00000}{0.017689}
\g{-0.965391}{0.243716}{45.00000}{-83.94244}{0.008448}
\g{-0.970473}{0.229342}{51.05756}{-79.27854}{0.006468}
\g{-0.973336}{0.217955}{55.72146}{-74.27761}{0.006945}
\g{-0.973336}{-0.217955}{79.27854}{-51.05756}{0.006468}
\g{-0.970473}{-0.229342}{83.94244}{-45.00000}{0.008448}
\g{-0.965391}{-0.243716}{90.00000}{-32.64990}{0.017689}
\g{-0.950498}{-0.270948}{102.35010}{45.00000}{0.188504}
\g{-0.965391}{-0.133293}{45.00000}{-68.40184}{0.032342}
\g{-0.976356}{-0.186234}{66.59816}{-60.72239}{0.010781}
\g{-0.975365}{-0.205531}{74.27761}{-55.72146}{0.006945}
\g{-0.993841}{-0.099703}{80.52855}{-45.00000}{0.004466}
\g{-0.991418}{-0.107266}{90.00000}{0.00000}{0.026027}
\g{-0.986454}{-0.061381}{32.64990}{-76.16532}{0.013397}
\g{-0.994530}{-0.081616}{58.83468}{-68.40184}{0.003634}
\g{-0.997400}{-0.046641}{85.54826}{-12.35010}{0.012173}
\g{-0.991418}{-0.018404}{25.52878}{-79.83417}{0.009280}
\g{-0.991418}{0.018404}{19.47122}{-82.61023}{0.009020}
\g{-0.998762}{-0.006453}{82.61023}{-19.47122}{0.009020}
\g{-0.714052}{-0.688025}{64.47122}{-37.61023}{0.009020}
\g{-0.701669}{-0.710794}{127.61023}{25.52878}{0.009020}
\g{-0.728102}{-0.683502}{124.83417}{19.47122}{0.009280}
\g{-0.740931}{-0.654126}{57.35010}{-40.54826}{0.012173}
\g{-0.765923}{-0.641323}{113.40184}{-13.83468}{0.003634}
\g{-0.760950}{-0.645528}{121.16532}{12.35010}{0.013397}
\g{-0.776887}{-0.588383}{45.00000}{-45.00000}{0.026027}
\g{-0.776887}{-0.625190}{90.00000}{-35.52855}{0.004466}
\g{-0.842370}{-0.534135}{100.72146}{-29.27761}{0.006945}
\g{-0.835020}{-0.544355}{105.72239}{-21.59816}{0.010781}
\g{-0.822075}{-0.558701}{113.40184}{-0.00000}{0.032342}
\g{-0.776887}{-0.321797}{-0.00000}{-57.35010}{0.188504}
\g{-0.863692}{-0.480515}{77.64990}{-45.00000}{0.017689}
\g{-0.854968}{-0.510302}{90.00000}{-38.94244}{0.008448}
\g{-0.848397}{-0.524059}{96.05756}{-34.27854}{0.006468}
\g{-0.544355}{-0.835020}{119.27761}{-10.72146}{0.006945}
\g{-0.534135}{-0.842370}{124.27854}{-6.05756}{0.006468}
\g{-0.524059}{-0.848397}{128.94244}{-0.00000}{0.008448}
\g{-0.510302}{-0.854968}{135.00000}{12.35010}{0.017689}
\g{-0.480515}{-0.863692}{147.35010}{90.00000}{0.188504}
\g{-0.588383}{-0.776887}{90.00000}{-23.40184}{0.032342}
\g{-0.558701}{-0.822075}{111.59816}{-15.72239}{0.010781}
\g{-0.645528}{-0.760950}{103.83468}{-23.40184}{0.003634}
\g{-0.632251}{-0.773253}{125.52855}{0.00000}{0.004466}
\g{-0.625190}{-0.776887}{135.00000}{45.00000}{0.026027}
\g{-0.654126}{-0.740931}{77.64990}{-31.16532}{0.013397}
\g{-0.688025}{-0.714052}{70.52878}{-34.83417}{0.009280}
\g{-0.672289}{-0.738249}{130.54826}{32.64990}{0.012173}
\g{0.018404}{-0.991418}{115.52878}{10.16583}{0.009280}
\g{0.046641}{-0.997400}{175.54826}{77.64990}{0.012173}
\g{0.006453}{-0.998762}{172.61023}{70.52878}{0.009020}
\g{-0.018404}{-0.991418}{109.47122}{7.38977}{0.009020}
\g{-0.031537}{-0.998154}{169.83417}{64.47122}{0.009280}
\g{-0.061381}{-0.986454}{102.35010}{4.45174}{0.012173}
\g{-0.088105}{-0.995073}{158.40184}{31.16532}{0.003634}
\g{-0.081616}{-0.994530}{166.16532}{57.35010}{0.013397}
\g{-0.133293}{-0.965391}{90.00000}{0.00000}{0.026027}
\g{-0.107266}{-0.991418}{135.00000}{9.47145}{0.004466}
\g{-0.229342}{-0.970473}{141.05756}{10.72146}{0.006468}
\g{-0.217955}{-0.973336}{145.72146}{15.72239}{0.006945}
\g{-0.205531}{-0.975365}{150.72239}{23.40184}{0.010781}
\g{-0.186234}{-0.976356}{158.40184}{45.00000}{0.032342}
\g{-0.321797}{-0.776887}{45.00000}{-12.35010}{0.188504}
\g{-0.270948}{-0.950498}{122.64990}{-0.00000}{0.017689}
\g{-0.243716}{-0.965391}{135.00000}{6.05756}{0.008448}
\g{0.186234}{-0.976356}{156.59816}{29.27761}{0.010781}
\g{0.205531}{-0.975365}{164.27761}{34.27854}{0.006945}
\g{0.217955}{-0.973336}{169.27854}{38.94244}{0.006468}
\g{0.229342}{-0.970473}{173.94244}{45.00000}{0.008448}
\g{0.243716}{-0.965391}{180.00000}{57.35010}{0.017689}
\g{0.270948}{-0.950498}{-167.64990}{-225.00000}{0.188504}
\g{0.133293}{-0.965391}{135.00000}{21.59816}{0.032342}
\g{0.061381}{-0.986454}{122.64990}{13.83468}{0.013397}
\g{0.081616}{-0.994530}{148.83468}{21.59816}{0.003634}
\g{0.099703}{-0.993841}{170.52855}{45.00000}{0.004466}
\g{0.107266}{-0.991418}{-180.00000}{-270.00000}{0.026027}
\g{0.740931}{-0.654126}{167.64990}{58.83468}{0.013397}
\g{0.760950}{-0.645528}{-166.16532}{-293.40184}{0.003634}
\g{0.773253}{-0.632251}{-144.47145}{-270.00000}{0.004466}
\g{0.776887}{-0.625190}{-135.00000}{-225.00000}{0.026027}
\g{0.738249}{-0.672289}{-139.45174}{-237.35010}{0.012173}
\g{0.714052}{-0.688025}{160.52878}{55.16583}{0.009280}
\g{0.710794}{-0.701669}{-142.38977}{-244.47122}{0.009020}
\g{0.688025}{-0.714052}{154.47122}{52.38977}{0.009020}
\g{0.683502}{-0.728102}{-145.16583}{-250.52878}{0.009280}
\g{0.654126}{-0.740931}{147.35010}{49.45174}{0.012173}
\g{0.641323}{-0.765923}{-156.59816}{-283.83468}{0.003634}
\g{0.645528}{-0.760950}{-148.83468}{-257.64990}{0.013397}
\g{0.588383}{-0.776887}{135.00000}{45.00000}{0.026027}
\g{0.625190}{-0.776887}{-180.00000}{-305.52855}{0.004466}
\g{0.510302}{-0.854968}{-180.00000}{-308.94244}{0.008448}
\g{0.524059}{-0.848397}{-173.94244}{-304.27854}{0.006468}
\g{0.534135}{-0.842370}{-169.27854}{-299.27761}{0.006945}
\g{0.544355}{-0.835020}{-164.27761}{-291.59816}{0.010781}
\g{0.558701}{-0.822075}{-156.59816}{-270.00000}{0.032342}
\g{0.321797}{-0.776887}{90.00000}{32.64990}{0.188504}
\g{0.480515}{-0.863692}{167.64990}{45.00000}{0.017689}
\g{0.776887}{-0.588383}{180.00000}{66.59816}{0.032342}
\g{0.822075}{-0.558701}{-158.40184}{-285.72239}{0.010781}
\g{0.835020}{-0.544355}{-150.72239}{-280.72146}{0.006945}
\g{0.842370}{-0.534135}{-145.72146}{-276.05756}{0.006468}
\g{0.848397}{-0.524059}{-141.05756}{-270.00000}{0.008448}
\g{0.854968}{-0.510302}{-135.00000}{-257.64990}{0.017689}
\g{0.863692}{-0.480515}{-122.64990}{-180.00000}{0.188504}
\g{0.965391}{0.133293}{-135.00000}{-248.40184}{0.032342}
\g{0.976356}{0.186234}{-113.40184}{-240.72239}{0.010781}
\g{0.975365}{0.205531}{-105.72239}{-235.72146}{0.006945}
\g{0.973336}{0.217955}{-100.72146}{-231.05756}{0.006468}
\g{0.970473}{0.229342}{-96.05756}{-225.00000}{0.008448}
\g{0.965391}{0.243716}{-90.00000}{-212.64990}{0.017689}
\g{0.950498}{0.270948}{-77.64990}{-135.00000}{0.188504}
\g{0.991418}{0.107266}{-90.00000}{-180.00000}{0.026027}
\g{0.986454}{0.061381}{-147.35010}{-256.16532}{0.013397}
\g{0.994530}{0.081616}{-121.16532}{-248.40184}{0.003634}
\g{0.993841}{0.099703}{-99.47145}{-225.00000}{0.004466}
\g{0.997400}{0.046641}{-94.45174}{-192.35010}{0.012173}
\g{0.991418}{0.018404}{-154.47122}{-259.83417}{0.009280}
\g{0.998762}{0.006453}{-97.38977}{-199.47122}{0.009020}
\g{0.991418}{-0.018404}{-160.52878}{-262.61023}{0.009020}
\g{0.998154}{-0.031537}{-100.16583}{-205.52878}{0.009280}
\g{0.986454}{-0.061381}{-167.64990}{-265.54826}{0.012173}
\g{0.995073}{-0.088105}{-111.59816}{-238.83468}{0.003634}
\g{0.994530}{-0.081616}{-103.83468}{-212.64990}{0.013397}
\g{0.965391}{-0.133293}{-180.00000}{-270.00000}{0.026027}
\g{0.991418}{-0.107266}{-135.00000}{-260.52855}{0.004466}
\g{0.950498}{-0.270948}{-147.35010}{-270.00000}{0.017689}
\g{0.965391}{-0.243716}{-135.00000}{-263.94244}{0.008448}
\g{0.970473}{-0.229342}{-128.94244}{-259.27854}{0.006468}
\g{0.973336}{-0.217955}{-124.27854}{-254.27761}{0.006945}
\g{0.975365}{-0.205531}{-119.27761}{-246.59816}{0.010781}
\g{0.976356}{-0.186234}{-111.59816}{-225.00000}{0.032342}
\g{0.776887}{-0.321797}{135.00000}{77.64990}{0.188504}
\g{0.321797}{0.776887}{-45.00000}{-25.52878}{0.455090}
\g{0.410659}{0.902557}{-160.52878}{-38.94244}{0.012173}
\g{0.431604}{0.898963}{-173.94244}{-45.00000}{0.005327}
\g{0.440668}{0.895758}{180.00000}{310.54826}{0.003890}
\g{0.447088}{0.892802}{175.54826}{305.96505}{0.004007}
\g{0.453436}{0.889248}{170.96505}{299.27761}{0.005896}
\g{0.462143}{0.883179}{164.27761}{282.35010}{0.015616}
\g{0.580655}{0.813131}{159.07091}{283.83468}{0.003291}
\g{0.584516}{0.808760}{148.83468}{225.00000}{0.026027}
\g{0.558701}{0.822075}{-158.40184}{-45.00000}{0.007327}
\g{0.555668}{0.830564}{152.72259}{246.59816}{0.006169}
\g{0.544355}{0.835020}{-150.72239}{-42.28592}{0.003634}
\g{0.542225}{0.839722}{154.47122}{254.27761}{0.003374}
\g{0.510302}{0.854968}{-135.00000}{-38.05736}{0.004466}
\g{0.480515}{0.863692}{-122.64990}{-35.52855}{0.011729}
\g{0.505592}{0.861812}{159.07091}{270.00000}{0.005042}
\g{0.621996}{0.782128}{152.72259}{270.00000}{0.003594}
\g{0.588383}{0.776887}{-90.00000}{-40.54826}{0.032342}
\g{0.654637}{0.754802}{143.13010}{212.64990}{0.012173}
\g{0.654126}{0.740931}{-102.35010}{-45.00000}{0.013397}
\g{0.689241}{0.723721}{140.13204}{205.52878}{0.009020}
\g{0.688025}{0.714052}{-109.47122}{-47.71408}{0.009280}
\g{0.715936}{0.697362}{137.71408}{199.47122}{0.009280}
\g{0.714052}{0.688025}{-115.52878}{-50.13204}{0.009020}
\g{0.744545}{0.666464}{135.00000}{192.35010}{0.013397}
\g{0.740931}{0.654126}{-122.64990}{-53.13010}{0.012173}
\g{0.776887}{0.625190}{180.00000}{297.27741}{0.003594}
\g{0.788204}{0.612958}{130.54826}{180.00000}{0.032342}
\g{0.863692}{0.480515}{167.64990}{285.72239}{0.015616}
\g{0.883179}{0.462143}{150.72239}{279.03495}{0.005896}
\g{0.889248}{0.453436}{144.03495}{274.45174}{0.004007}
\g{0.892802}{0.447088}{139.45174}{270.00000}{0.003890}
\g{0.895758}{0.440668}{135.00000}{263.94244}{0.005327}
\g{0.898963}{0.431604}{128.94244}{250.52878}{0.012173}
\g{0.902557}{0.410659}{115.52878}{135.00000}{0.455090}
\g{0.866752}{0.496388}{125.52855}{212.64990}{0.011729}
\g{0.854968}{0.510302}{180.00000}{290.92909}{0.005042}
\g{0.855373}{0.516975}{128.05736}{225.00000}{0.004466}
\g{0.835020}{0.544355}{-164.27761}{-64.47122}{0.003374}
\g{0.834352}{0.550214}{132.28592}{240.72239}{0.003634}
\g{0.822075}{0.558701}{-156.59816}{-62.72259}{0.006169}
\g{0.808760}{0.584516}{166.16532}{290.92909}{0.003291}
\g{0.819591}{0.570694}{135.00000}{248.40184}{0.007327}
\g{0.776887}{0.588383}{-135.00000}{-58.83468}{0.026027}
\g{0.347824}{0.928584}{160.52878}{180.00000}{0.455090}
\g{0.270948}{0.950498}{-147.35010}{-29.27761}{0.015616}
\g{0.297718}{0.951286}{-164.27761}{-35.96505}{0.005896}
\g{0.308165}{0.949421}{-170.96505}{-40.54826}{0.004007}
\g{0.315168}{0.947445}{-175.54826}{-45.00000}{0.003890}
\g{0.321797}{0.944996}{180.00000}{308.94244}{0.005327}
\g{0.330473}{0.940853}{173.94244}{295.52878}{0.012173}
\g{0.261887}{0.963886}{170.52855}{257.64990}{0.011729}
\g{0.243716}{0.965391}{-135.00000}{-24.07091}{0.005042}
\g{0.239283}{0.970397}{173.05736}{270.00000}{0.004466}
\g{0.205531}{0.975365}{-119.27761}{-19.47122}{0.003374}
\g{0.200916}{0.979036}{177.28592}{285.72239}{0.003634}
\g{0.186234}{0.976356}{-111.59816}{-17.72259}{0.006169}
\g{0.133293}{0.965391}{-90.00000}{-13.83468}{0.026027}
\g{0.158565}{0.985195}{-148.83468}{-24.07091}{0.003291}
\g{0.175997}{0.983080}{180.00000}{293.40184}{0.007327}
\g{-0.270948}{0.950498}{-77.64990}{9.47145}{0.011729}
\g{-0.251885}{0.966900}{-155.92909}{-45.00000}{0.005042}
\g{-0.297718}{0.951286}{-150.72239}{-32.64990}{0.015616}
\g{-0.321797}{0.776887}{-0.00000}{19.47122}{0.455090}
\g{-0.347824}{0.928584}{-115.52878}{6.05756}{0.012173}
\g{-0.330473}{0.940853}{-128.94244}{0.00000}{0.005327}
\g{-0.321797}{0.944996}{-135.00000}{-4.45174}{0.003890}
\g{-0.315168}{0.947445}{-139.45174}{-9.03495}{0.004007}
\g{-0.308165}{0.949421}{-144.03495}{-15.72239}{0.005896}
\g{-0.164385}{0.985556}{-155.92909}{-31.16532}{0.003291}
\g{-0.158565}{0.985195}{-166.16532}{-90.00000}{0.026027}
\g{-0.186234}{0.976356}{-113.40184}{0.00000}{0.007327}
\g{-0.194381}{0.980214}{-162.27741}{-68.40184}{0.006169}
\g{-0.205531}{0.975365}{-105.72239}{2.71408}{0.003634}
\g{-0.210362}{0.977184}{-160.52878}{-60.72239}{0.003374}
\g{-0.243716}{0.965391}{-90.00000}{6.94264}{0.004466}
\g{-0.113230}{0.992866}{-162.27741}{-45.00000}{0.003594}
\g{-0.133293}{0.965391}{-45.00000}{4.45174}{0.032342}
\g{-0.070828}{0.996624}{-171.86990}{-102.35010}{0.012173}
\g{-0.061381}{0.986454}{-57.35010}{-0.00000}{0.013397}
\g{-0.024381}{0.999115}{-174.86796}{-109.47122}{0.009020}
\g{-0.018404}{0.991418}{-64.47122}{-2.71408}{0.009280}
\g{0.013134}{0.999353}{-177.28592}{-115.52878}{0.009280}
\g{0.018404}{0.991418}{-70.52878}{-5.13204}{0.009020}
\g{0.055212}{0.997734}{180.00000}{237.35010}{0.013397}
\g{0.107266}{0.991418}{-135.00000}{-17.72259}{0.003594}
\g{0.123917}{0.990771}{175.54826}{225.00000}{0.032342}
\g{0.061381}{0.986454}{-77.64990}{-8.13010}{0.012173}
\g{-0.612958}{0.788204}{-139.45174}{-90.00000}{0.032342}
\g{-0.625190}{0.776887}{-90.00000}{27.27741}{0.003594}
\g{-0.654126}{0.740931}{-32.64990}{36.86990}{0.012173}
\g{-0.588383}{0.776887}{-45.00000}{31.16532}{0.026027}
\g{-0.584516}{0.808760}{-103.83468}{20.92909}{0.003291}
\g{-0.570694}{0.819591}{-135.00000}{-21.59816}{0.007327}
\g{-0.431604}{0.898963}{-141.05756}{-19.47122}{0.012173}
\g{-0.410659}{0.902557}{-154.47122}{-135.00000}{0.455090}
\g{-0.480515}{0.863692}{-102.35010}{15.72239}{0.015616}
\g{-0.462143}{0.883179}{-119.27761}{9.03495}{0.005896}
\g{-0.453436}{0.889248}{-125.96505}{4.45174}{0.004007}
\g{-0.447088}{0.892802}{-130.54826}{-0.00000}{0.003890}
\g{-0.440668}{0.895758}{-135.00000}{-6.05756}{0.005327}
\g{-0.496388}{0.866752}{-144.47145}{-57.35010}{0.011729}
\g{-0.510302}{0.854968}{-90.00000}{20.92909}{0.005042}
\g{-0.516975}{0.855373}{-141.94264}{-45.00000}{0.004466}
\g{-0.544355}{0.835020}{-74.27761}{25.52878}{0.003374}
\g{-0.558701}{0.822075}{-66.59816}{27.27741}{0.006169}
\g{-0.550214}{0.834352}{-137.71408}{-29.27761}{0.003634}
\g{-0.854968}{0.510302}{-45.00000}{51.94264}{0.004466}
\g{-0.861812}{0.505592}{-110.92909}{0.00000}{0.005042}
\g{-0.863692}{0.480515}{-32.64990}{54.47145}{0.011729}
\g{-0.889248}{0.453436}{-99.03495}{29.27761}{0.005896}
\g{-0.883179}{0.462143}{-105.72239}{12.35010}{0.015616}
\g{-0.776887}{0.321797}{45.00000}{64.47122}{0.455090}
\g{-0.902557}{0.410659}{-70.52878}{51.05756}{0.012173}
\g{-0.898963}{0.431604}{-83.94244}{45.00000}{0.005327}
\g{-0.895758}{0.440668}{-90.00000}{40.54826}{0.003890}
\g{-0.892802}{0.447088}{-94.45174}{35.96505}{0.004007}
\g{-0.813131}{0.580655}{-110.92909}{13.83468}{0.003291}
\g{-0.808760}{0.584516}{-121.16532}{-45.00000}{0.026027}
\g{-0.822075}{0.558701}{-68.40184}{45.00000}{0.007327}
\g{-0.830564}{0.555668}{-117.27741}{-23.40184}{0.006169}
\g{-0.835020}{0.544355}{-60.72239}{47.71408}{0.003634}
\g{-0.839722}{0.542225}{-115.52878}{-15.72239}{0.003374}
\g{-0.782128}{0.621996}{-117.27741}{-0.00000}{0.003594}
\g{-0.776887}{0.588383}{0.00000}{49.45174}{0.032342}
\g{-0.754802}{0.654637}{-126.86990}{-57.35010}{0.012173}
\g{-0.740931}{0.654126}{-12.35010}{45.00000}{0.013397}
\g{-0.723721}{0.689241}{-129.86796}{-64.47122}{0.009020}
\g{-0.714052}{0.688025}{-19.47122}{42.28592}{0.009280}
\g{-0.697362}{0.715936}{-132.28592}{-70.52878}{0.009280}
\g{-0.666464}{0.744545}{-135.00000}{-77.64990}{0.013397}
\g{-0.688025}{0.714052}{-25.52878}{39.86796}{0.009020}
\g{-0.997734}{0.055212}{-90.00000}{-32.64990}{0.013397}
\g{-0.991418}{0.018404}{19.47122}{84.86796}{0.009020}
\g{-0.986454}{0.061381}{12.35010}{81.86990}{0.012173}
\g{-0.990771}{0.123917}{-94.45174}{-45.00000}{0.032342}
\g{-0.991418}{0.107266}{-45.00000}{72.27741}{0.003594}
\g{-0.976356}{0.186234}{-21.59816}{72.27741}{0.006169}
\g{-0.979036}{0.200916}{-92.71408}{15.72239}{0.003634}
\g{-0.983080}{0.175997}{-90.00000}{23.40184}{0.007327}
\g{-0.965391}{0.133293}{-0.00000}{76.16532}{0.026027}
\g{-0.985195}{0.158565}{-58.83468}{65.92909}{0.003291}
\g{-0.944996}{0.321797}{-90.00000}{38.94244}{0.005327}
\g{-0.940853}{0.330473}{-96.05756}{25.52878}{0.012173}
\g{-0.928584}{0.347824}{-109.47122}{-90.00000}{0.455090}
\g{-0.950498}{0.270948}{-57.35010}{60.72239}{0.015616}
\g{-0.951286}{0.297718}{-74.27761}{54.03495}{0.005896}
\g{-0.949421}{0.308165}{-80.96505}{49.45174}{0.004007}
\g{-0.947445}{0.315168}{-85.54826}{45.00000}{0.003890}
\g{-0.963886}{0.261887}{-99.47145}{-12.35010}{0.011729}
\g{-0.965391}{0.243716}{-45.00000}{65.92909}{0.005042}
\g{-0.970397}{0.239283}{-96.94264}{0.00000}{0.004466}
\g{-0.975365}{0.205531}{-29.27761}{70.52878}{0.003374}
\g{-0.965391}{-0.243716}{-0.00000}{96.94264}{0.004466}
\g{-0.966900}{-0.251885}{-65.92909}{45.00000}{0.005042}
\g{-0.950498}{-0.270948}{12.35010}{99.47145}{0.011729}
\g{-0.947445}{-0.315168}{-49.45174}{80.96505}{0.004007}
\g{-0.949421}{-0.308165}{-54.03495}{74.27761}{0.005896}
\g{-0.951286}{-0.297718}{-60.72239}{57.35010}{0.015616}
\g{-0.776887}{-0.321797}{90.00000}{109.47122}{0.455090}
\g{-0.928584}{-0.347824}{-25.52878}{96.05756}{0.012173}
\g{-0.940853}{-0.330473}{-38.94244}{90.00000}{0.005327}
\g{-0.944996}{-0.321797}{-45.00000}{85.54826}{0.003890}
\g{-0.985556}{-0.164385}{-65.92909}{58.83468}{0.003291}
\g{-0.985195}{-0.158565}{-76.16532}{0.00000}{0.026027}
\g{-0.976356}{-0.186234}{-23.40184}{90.00000}{0.007327}
\g{-0.980214}{-0.194381}{-72.27741}{21.59816}{0.006169}
\g{-0.975365}{-0.205531}{-15.72239}{92.71408}{0.003634}
\g{-0.977184}{-0.210362}{-70.52878}{29.27761}{0.003374}
\g{-0.992866}{-0.113230}{-72.27741}{45.00000}{0.003594}
\g{-0.965391}{-0.133293}{45.00000}{94.45174}{0.032342}
\g{-0.996624}{-0.070828}{-81.86990}{-12.35010}{0.012173}
\g{-0.986454}{-0.061381}{32.64990}{90.00000}{0.013397}
\g{-0.999115}{-0.024381}{-84.86796}{-19.47122}{0.009020}
\g{-0.999353}{0.013134}{-87.28592}{-25.52878}{0.009280}
\g{-0.991418}{-0.018404}{25.52878}{87.28592}{0.009280}
\g{-0.715936}{-0.697362}{-42.28592}{19.47122}{0.009280}
\g{-0.688025}{-0.714052}{70.52878}{132.28592}{0.009280}
\g{-0.714052}{-0.688025}{64.47122}{129.86796}{0.009020}
\g{-0.744545}{-0.666464}{-45.00000}{12.35010}{0.013397}
\g{-0.740931}{-0.654126}{57.35010}{126.86990}{0.012173}
\g{-0.788204}{-0.612958}{-49.45174}{0.00000}{0.032342}
\g{-0.776887}{-0.625190}{-0.00000}{117.27741}{0.003594}
\g{-0.835020}{-0.544355}{15.72239}{115.52878}{0.003374}
\g{-0.834352}{-0.550214}{-47.71408}{60.72239}{0.003634}
\g{-0.822075}{-0.558701}{23.40184}{117.27741}{0.006169}
\g{-0.819591}{-0.570694}{-45.00000}{68.40184}{0.007327}
\g{-0.776887}{-0.588383}{45.00000}{121.16532}{0.026027}
\g{-0.808760}{-0.584516}{-13.83468}{110.92909}{0.003291}
\g{-0.892802}{-0.447088}{-40.54826}{90.00000}{0.003890}
\g{-0.895758}{-0.440668}{-45.00000}{83.94244}{0.005327}
\g{-0.898963}{-0.431604}{-51.05756}{70.52878}{0.012173}
\g{-0.902557}{-0.410659}{-64.47122}{-45.00000}{0.455090}
\g{-0.863692}{-0.480515}{-12.35010}{105.72239}{0.015616}
\g{-0.883179}{-0.462143}{-29.27761}{99.03495}{0.005896}
\g{-0.889248}{-0.453436}{-35.96505}{94.45174}{0.004007}
\g{-0.866752}{-0.496388}{-54.47145}{32.64990}{0.011729}
\g{-0.854968}{-0.510302}{-0.00000}{110.92909}{0.005042}
\g{-0.855373}{-0.516975}{-51.94264}{45.00000}{0.004466}
\g{-0.542225}{-0.839722}{-25.52878}{74.27761}{0.003374}
\g{-0.510302}{-0.854968}{45.00000}{141.94264}{0.004466}
\g{-0.505592}{-0.861812}{-20.92909}{90.00000}{0.005042}
\g{-0.480515}{-0.863692}{57.35010}{144.47145}{0.011729}
\g{-0.440668}{-0.895758}{0.00000}{130.54826}{0.003890}
\g{-0.447088}{-0.892802}{-4.45174}{125.96505}{0.004007}
\g{-0.453436}{-0.889248}{-9.03495}{119.27761}{0.005896}
\g{-0.462143}{-0.883179}{-15.72239}{102.35010}{0.015616}
\g{-0.321797}{-0.776887}{135.00000}{154.47122}{0.455090}
\g{-0.410659}{-0.902557}{19.47122}{141.05756}{0.012173}
\g{-0.431604}{-0.898963}{6.05756}{135.00000}{0.005327}
\g{-0.580655}{-0.813131}{-20.92909}{103.83468}{0.003291}
\g{-0.584516}{-0.808760}{-31.16532}{45.00000}{0.026027}
\g{-0.558701}{-0.822075}{21.59816}{135.00000}{0.007327}
\g{-0.544355}{-0.835020}{29.27761}{137.71408}{0.003634}
\g{-0.555668}{-0.830564}{-27.27741}{66.59816}{0.006169}
\g{-0.621996}{-0.782128}{-27.27741}{90.00000}{0.003594}
\g{-0.588383}{-0.776887}{90.00000}{139.45174}{0.032342}
\g{-0.654637}{-0.754802}{-36.86990}{32.64990}{0.012173}
\g{-0.689241}{-0.723721}{-39.86796}{25.52878}{0.009020}
\g{-0.654126}{-0.740931}{77.64990}{135.00000}{0.013397}
\g{0.024381}{-0.999115}{5.13204}{70.52878}{0.009020}
\g{0.061381}{-0.986454}{122.64990}{180.00000}{0.013397}
\g{0.018404}{-0.991418}{115.52878}{177.28592}{0.009280}
\g{-0.013134}{-0.999353}{2.71408}{64.47122}{0.009280}
\g{-0.018404}{-0.991418}{109.47122}{174.86796}{0.009020}
\g{-0.055212}{-0.997734}{0.00000}{57.35010}{0.013397}
\g{-0.061381}{-0.986454}{102.35010}{171.86990}{0.012173}
\g{-0.123917}{-0.990771}{-4.45174}{45.00000}{0.032342}
\g{-0.107266}{-0.991418}{45.00000}{162.27741}{0.003594}
\g{-0.205531}{-0.975365}{60.72239}{160.52878}{0.003374}
\g{-0.200916}{-0.979036}{-2.71408}{105.72239}{0.003634}
\g{-0.186234}{-0.976356}{68.40184}{162.27741}{0.006169}
\g{-0.175997}{-0.983080}{0.00000}{113.40184}{0.007327}
\g{-0.133293}{-0.965391}{90.00000}{166.16532}{0.026027}
\g{-0.158565}{-0.985195}{31.16532}{155.92909}{0.003291}
\g{-0.308165}{-0.949421}{9.03495}{139.45174}{0.004007}
\g{-0.315168}{-0.947445}{4.45174}{135.00000}{0.003890}
\g{-0.321797}{-0.944996}{-0.00000}{128.94244}{0.005327}
\g{-0.330473}{-0.940853}{-6.05756}{115.52878}{0.012173}
\g{-0.347824}{-0.928584}{-19.47122}{0.00000}{0.455090}
\g{-0.270948}{-0.950498}{32.64990}{150.72239}{0.015616}
\g{-0.297718}{-0.951286}{15.72239}{144.03495}{0.005896}
\g{-0.261887}{-0.963886}{-9.47145}{77.64990}{0.011729}
\g{-0.243716}{-0.965391}{45.00000}{155.92909}{0.005042}
\g{-0.239283}{-0.970397}{-6.94264}{90.00000}{0.004466}
\g{0.205531}{-0.975365}{74.27761}{182.71408}{0.003634}
\g{0.194381}{-0.980214}{17.72259}{111.59816}{0.006169}
\g{0.210362}{-0.977184}{19.47122}{119.27761}{0.003374}
\g{0.243716}{-0.965391}{90.00000}{186.94264}{0.004466}
\g{0.251885}{-0.966900}{24.07091}{135.00000}{0.005042}
\g{0.270948}{-0.950498}{102.35010}{189.47145}{0.011729}
\g{0.330473}{-0.940853}{51.05756}{180.00000}{0.005327}
\g{0.321797}{-0.944996}{45.00000}{175.54826}{0.003890}
\g{0.315168}{-0.947445}{40.54826}{170.96505}{0.004007}
\g{0.308165}{-0.949421}{35.96505}{164.27761}{0.005896}
\g{0.297718}{-0.951286}{29.27761}{147.35010}{0.015616}
\g{0.321797}{-0.776887}{180.00000}{199.47122}{0.455090}
\g{0.347824}{-0.928584}{64.47122}{186.05756}{0.012173}
\g{0.186234}{-0.976356}{66.59816}{180.00000}{0.007327}
\g{0.164385}{-0.985556}{24.07091}{148.83468}{0.003291}
\g{0.158565}{-0.985195}{13.83468}{90.00000}{0.026027}
\g{0.070828}{-0.996624}{8.13010}{77.64990}{0.012173}
\g{0.113230}{-0.992866}{17.72259}{135.00000}{0.003594}
\g{0.133293}{-0.965391}{135.00000}{184.45174}{0.032342}
\g{0.754802}{-0.654637}{53.13010}{122.64990}{0.012173}
\g{0.776887}{-0.588383}{180.00000}{229.45174}{0.032342}
\g{0.782128}{-0.621996}{62.72259}{180.00000}{0.003594}
\g{0.740931}{-0.654126}{167.64990}{225.00000}{0.013397}
\g{0.723721}{-0.689241}{50.13204}{115.52878}{0.009020}
\g{0.714052}{-0.688025}{160.52878}{222.28592}{0.009280}
\g{0.697362}{-0.715936}{47.71408}{109.47122}{0.009280}
\g{0.688025}{-0.714052}{154.47122}{219.86796}{0.009020}
\g{0.666464}{-0.744545}{45.00000}{102.35010}{0.013397}
\g{0.654126}{-0.740931}{147.35010}{216.86990}{0.012173}
\g{0.612958}{-0.788204}{40.54826}{90.00000}{0.032342}
\g{0.625190}{-0.776887}{90.00000}{207.27741}{0.003594}
\g{0.516975}{-0.855373}{38.05736}{135.00000}{0.004466}
\g{0.544355}{-0.835020}{105.72239}{205.52878}{0.003374}
\g{0.550214}{-0.834352}{42.28592}{150.72239}{0.003634}
\g{0.558701}{-0.822075}{113.40184}{207.27741}{0.006169}
\g{0.570694}{-0.819591}{45.00000}{158.40184}{0.007327}
\g{0.588383}{-0.776887}{135.00000}{211.16532}{0.026027}
\g{0.584516}{-0.808760}{76.16532}{200.92909}{0.003291}
\g{0.462143}{-0.883179}{60.72239}{189.03495}{0.005896}
\g{0.453436}{-0.889248}{54.03495}{184.45174}{0.004007}
\g{0.447088}{-0.892802}{49.45174}{180.00000}{0.003890}
\g{0.440668}{-0.895758}{45.00000}{173.94244}{0.005327}
\g{0.431604}{-0.898963}{38.94244}{160.52878}{0.012173}
\g{0.410659}{-0.902557}{25.52878}{45.00000}{0.455090}
\g{0.480515}{-0.863692}{77.64990}{195.72239}{0.015616}
\g{0.510302}{-0.854968}{90.00000}{200.92909}{0.005042}
\g{0.496388}{-0.866752}{35.52855}{122.64990}{0.011729}
\g{0.822075}{-0.558701}{111.59816}{225.00000}{0.007327}
\g{0.813131}{-0.580655}{69.07091}{193.83468}{0.003291}
\g{0.808760}{-0.584516}{58.83468}{135.00000}{0.026027}
\g{0.830564}{-0.555668}{62.72259}{156.59816}{0.006169}
\g{0.835020}{-0.544355}{119.27761}{227.71408}{0.003634}
\g{0.839722}{-0.542225}{64.47122}{164.27761}{0.003374}
\g{0.854968}{-0.510302}{135.00000}{231.94264}{0.004466}
\g{0.861812}{-0.505592}{69.07091}{180.00000}{0.005042}
\g{0.863692}{-0.480515}{147.35010}{234.47145}{0.011729}
\g{0.902557}{-0.410659}{109.47122}{231.05756}{0.012173}
\g{0.898963}{-0.431604}{96.05756}{225.00000}{0.005327}
\g{0.895758}{-0.440668}{90.00000}{220.54826}{0.003890}
\g{0.892802}{-0.447088}{85.54826}{215.96505}{0.004007}
\g{0.889248}{-0.453436}{80.96505}{209.27761}{0.005896}
\g{0.883179}{-0.462143}{74.27761}{192.35010}{0.015616}
\g{0.776887}{-0.321797}{-135.00000}{-115.52878}{0.455090}
\g{0.985195}{0.158565}{103.83468}{180.00000}{0.026027}
\g{0.976356}{0.186234}{156.59816}{270.00000}{0.007327}
\g{0.985556}{0.164385}{114.07091}{238.83468}{0.003291}
\g{0.980214}{0.194381}{107.72259}{201.59816}{0.006169}
\g{0.975365}{0.205531}{164.27761}{272.71408}{0.003634}
\g{0.977184}{0.210362}{109.47122}{209.27761}{0.003374}
\g{0.965391}{0.243716}{-180.00000}{-83.05736}{0.004466}
\g{0.966900}{0.251885}{114.07091}{225.00000}{0.005042}
\g{0.950498}{0.270948}{-167.64990}{-80.52855}{0.011729}
\g{0.776887}{0.321797}{-90.00000}{-70.52878}{0.455090}
\g{0.928584}{0.347824}{154.47122}{276.05756}{0.012173}
\g{0.940853}{0.330473}{141.05756}{270.00000}{0.005327}
\g{0.944996}{0.321797}{135.00000}{265.54826}{0.003890}
\g{0.947445}{0.315168}{130.54826}{260.96505}{0.004007}
\g{0.949421}{0.308165}{125.96505}{254.27761}{0.005896}
\g{0.951286}{0.297718}{119.27761}{237.35010}{0.015616}
\g{0.965391}{0.133293}{-135.00000}{-85.54826}{0.032342}
\g{0.992866}{0.113230}{107.72259}{225.00000}{0.003594}
\g{0.996624}{0.070828}{98.13010}{167.64990}{0.012173}
\g{0.986454}{0.061381}{-147.35010}{-90.00000}{0.013397}
\g{0.999115}{0.024381}{95.13204}{160.52878}{0.009020}
\g{0.991418}{0.018404}{-154.47122}{-92.71408}{0.009280}
\g{0.999353}{-0.013134}{92.71408}{154.47122}{0.009280}
\g{0.991418}{-0.018404}{-160.52878}{-95.13204}{0.009020}
\g{0.997734}{-0.055212}{90.00000}{147.35010}{0.013397}
\g{0.986454}{-0.061381}{-167.64990}{-98.13010}{0.012173}
\g{0.990771}{-0.123917}{85.54826}{135.00000}{0.032342}
\g{0.991418}{-0.107266}{135.00000}{252.27741}{0.003594}
\g{0.965391}{-0.243716}{135.00000}{245.92909}{0.005042}
\g{0.963886}{-0.261887}{80.52855}{167.64990}{0.011729}
\g{0.970397}{-0.239283}{83.05736}{180.00000}{0.004466}
\g{0.975365}{-0.205531}{150.72239}{250.52878}{0.003374}
\g{0.979036}{-0.200916}{87.28592}{195.72239}{0.003634}
\g{0.976356}{-0.186234}{158.40184}{252.27741}{0.006169}
\g{0.983080}{-0.175997}{90.00000}{203.40184}{0.007327}
\g{0.965391}{-0.133293}{-180.00000}{-103.83468}{0.026027}
\g{0.985195}{-0.158565}{121.16532}{245.92909}{0.003291}
\g{0.950498}{-0.270948}{122.64990}{240.72239}{0.015616}
\g{0.951286}{-0.297718}{105.72239}{234.03495}{0.005896}
\g{0.949421}{-0.308165}{99.03495}{229.45174}{0.004007}
\g{0.947445}{-0.315168}{94.45174}{225.00000}{0.003890}
\g{0.944996}{-0.321797}{90.00000}{218.94244}{0.005327}
\g{0.940853}{-0.330473}{83.94244}{205.52878}{0.012173}
\g{0.928584}{-0.347824}{70.52878}{90.00000}{0.455090}
% central octagon: opposite sides identified, side k ~ side k+4
\draw[sideA, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth[reversed]}}
    }
  }] (0.776887,0.321797) arc[start angle=-90.00000, end angle=-180.00000, radius=0.455090] node[midway, below left] {$C_2$};
\draw[sideB, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth}}
    }
  }] (0.321797,0.776887) arc[start angle=-45.00000, end angle=-135.00000, radius=0.455090] node[midway, below] {$C_3$};
\draw[sideC, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth[reversed]}}
    }
  }] (-0.321797,0.776887) arc[start angle=-0.00000, end angle=-90.00000, radius=0.455090] node[midway, below right] {$C_4$};
\draw[sideD, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth[reversed]}}
    }
  }] (-0.776887,0.321797) arc[start angle=45.00000, end angle=-45.00000, radius=0.455090] node[midway, right] {$C_5$};
\draw[sideA, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth}}
    }
  }] (-0.776887,-0.321797) arc[start angle=90.00000, end angle=0.00000, radius=0.455090] node[midway, above right] {$C_6$};
\draw[sideB, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth[reversed]}}
    }
  }] (-0.321797,-0.776887) arc[start angle=135.00000, end angle=45.00000, radius=0.455090] node[midway, above] {$C_7$};
\draw[sideC, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth}}
    }
  }] (0.321797,-0.776887) arc[start angle=180.00000, end angle=90.00000, radius=0.455090] node[midway, above left] {$C_8$};
\draw[sideD, line width=1.4pt, postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow[thick]{Stealth}}
    }
  }] (0.776887,-0.321797) arc[start angle=-135.00000, end angle=-225.00000, radius=0.455090] node[midway, left] {$C_1$};

\fill[black] (0.776887,-0.321797) circle (0.5pt)  node[above left=-1pt and 4pt] {$p_1$};
\fill[black] (0.776887,0.321797) circle (0.5pt) node[below left=-1pt and 4pt] {$p_2$};
\fill[black] (0.321797,0.776887) circle (0.5pt) node[below left=5pt and -4pt] {$p_3$};
\fill[black] (-0.321797,0.776887) circle (0.5pt) node[below right=5pt and -4pt] {$p_4$};
\fill[black] (-0.776887,0.321797) circle (0.5pt) node[below right=-1pt and 4pt] {$p_5$};
\fill[black] (-0.776887,-0.321797) circle (0.5pt)  node[above right=-1pt and 4pt] {$p_6$};
\fill[black] (-0.321797,-0.776887) circle (0.5pt) node[above right=5pt and -4pt] {$p_7$};
\fill[black] (0.321797,-0.776887) circle (0.5pt) node[above left=5pt and -4pt] {$p_8$};

  
\draw[line width=1.1pt] (0,0) circle[radius=1];
\end{tikzpicture}
\end{document}

